On Acyclic Edge-Coloring of Complete Bipartite Graphs

An acyclic edge-coloring of a graph is a proper edge-coloring without bichromatic ($2$-colored) cycles. The acyclic chromatic index of a graph $G$, denoted by $a'(G)$, is the least integer $k$ such that $G$ admits an acyclic edge-coloring using $k$ colors. Let $\Delta = \Delta(G)$ denote the maximum degree of a vertex in a graph $G$. A complete bipartite graph with $n$ vertices on each side is denoted by $K_{n,n}$. Basavaraju, Chandran and Kummini proved that $a'(K_{n,n}) \ge n+2 = \Delta + 2$ when $n$ is odd. Basavaraju and Chandran provided an acyclic edge-coloring of $K_{p,p}$ using $p+2$ colors and thus establishing $a'(K_{p,p}) = p+2 = \Delta + 2$ when $p$ is an odd prime. The main tool in their approach is perfect $1$-factorization of $K_{p,p}$. Recently, following their approach, Venkateswarlu and Sarkar have shown that $K_{2p-1,2p-1}$ admits an acyclic edge-coloring using $2p+1$ colors which implies that $a'(K_{2p-1,2p-1}) = 2p+1 = \Delta + 2$, where $p$ is an odd prime. In this paper, we generalize this approach and present a general framework to possibly get an acyclic edge-coloring of $K_{n,n}$ which possess a perfect $1$-factorization using $n+2 = \Delta+2$ colors. In this general framework, we show that $K_{p^2,p^2}$ admits an acyclic edge-coloring using $p^2+2$ colors and thus establishing $a'(K_{p^2,p^2}) = p^2+2 = \Delta + 2$ when $p\ge 5$ is an odd prime.

==> fig1.tex <==
\begin{pspicture}(-0.20,-0.80)(3.80,0.80)
% \pi_1
\psline[linecolor=green]{->}(0.00,0.60)(0.85,-0.50)
\psline[linecolor=green]{->}(0.90,0.60)(1.75,-0.50)
\psline[linecolor=green]{->}(1.80,0.60)(0.05,-0.54)
\psline[linecolor=green]{->}(2.70,0.60)(3.55,-0.50)
\psline[linecolor=green]{->}(3.60,0.60)(2.75,-0.50)
% top labels
\put(-0.10,0.72){$0$}
\put(0.80,0.72){$1$}
\put(1.70,0.72){$2$}
\put(2.60,0.72){$3$}
\put(3.50,0.72){$4$}
% bottom labels
\put(-0.10,-0.98){$0$}
\put(0.80,-0.98){$1$}
\put(1.70,-0.98){$2$}
\put(2.60,-0.98){$3$}
\put(3.50,-0.98){$4$}
% top vertices
\psdots[dotsize=0.12](0.00,0.60)
\psdots[dotsize=0.12](0.90,0.60)
\psdots[dotsize=0.12](1.80,0.60)
\psdots[dotsize=0.12](2.70,0.60)
\psdots[dotsize=0.12](3.60,0.60)
% bottom vertices
\psdots[dotsize=0.14,dotstyle=o](1.80,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.90,-0.60)
\psdots[dotsize=0.14,dotstyle=o](2.70,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.00,-0.60)
\psdots[dotsize=0.14,dotstyle=o](3.60,-0.60)
\end{pspicture}

==> fig10.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(0,-1)(15.5,1.75)
\rput[Bl](2.7,1){$\overbrace{(y',0)\,{\mapsto\,\cdots\,\mapsto} (y',y_{p-2}b)}^{\mbox{elements\ of}\ C_{p}}
\mapsto (y'+x^2 b,0) \mapsto\,\cdots\,\mapsto (y'-\frac{x}{b}+2 x^2 b,0)$}
\rput{300}(13.5,0.1){${\mapsto\,\cdots\,\mapsto}$}
\rput[Br](15,-1){$(y' - \frac{(p-t-1)x}{b}+(p-t)x^2 b,0) \mapsfrom\,\cdots\,\mapsfrom
(y'-\frac{3x}{b} + 4x^2 b,0) \mapsfrom\,\cdots\,\mapsfrom
(y'-\frac{2x}{b} + 3x^2 b,0)$}
\rput{60}(2.5,0.1){${\mapsto\,\cdots\,\mapsto}$}
\end{pspicture}
}}

==> fig2.tex <==
\begin{pspicture}(-0.20,-0.80)(3.80,0.80)
% \pi_1
\psline[linewidth=0.03cm](0.02,0.56)(0.86,-0.56)
\psline[linecolor=green]{<-}(0.95,0.55)(1.80,-0.60)
\psline[linecolor=green]{<-}(1.75,0.55)(0.00,-0.60)
\psline[linecolor=green]{<-}(2.75,0.55)(3.60,-0.60)
\psline[linecolor=green]{<-}(3.55,0.55)(2.70,-0.60)
%\pi_2
%\psline[linewidth=0.03cm](0.00,0.60)(0.90,-0.50)
\psline[linecolor=red]{->}(0.90,0.60)(0.00,-0.50)
\psline[linecolor=red]{->}(1.80,0.60)(1.80,-0.50)
\psline[linecolor=red]{->}(2.70,0.60)(2.70,-0.50)
\psline[linecolor=red]{->}(3.60,0.60)(3.60,-0.50)
% top labels
\put(-0.10,0.72){$0$}
\put(0.80,0.72){$1$}
\put(1.70,0.72){$2$}
\put(2.60,0.72){$3$}
\put(3.50,0.72){$4$}
% bottom labels
\put(-0.10,-0.98){$0$}
\put(0.80,-0.98){$1$}
\put(1.70,-0.98){$2$}
\put(2.60,-0.98){$3$}
\put(3.50,-0.98){$4$}
% top vertices
\psdots[dotsize=0.12](0.00,0.60)
\psdots[dotsize=0.12](0.90,0.60)
\psdots[dotsize=0.12](1.80,0.60)
\psdots[dotsize=0.12](2.70,0.60)
\psdots[dotsize=0.12](3.60,0.60)
% bottom vertices
\psdots[dotsize=0.14,dotstyle=o](1.80,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.90,-0.60)
\psdots[dotsize=0.14,dotstyle=o](2.70,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.00,-0.60)
\psdots[dotsize=0.14,dotstyle=o](3.60,-0.60)
\end{pspicture}

==> fig3.tex <==
\scalebox{1} 
{
\begin{pspicture}(-4.00,-1)(4.00,1.2)
\pscurve[linewidth=0.06,linestyle=dotted,dotsep=0.2cm](0.85,1.05)(1.12,0.98)(1.6,0.84)(1.85,0.70)
\pscurve[linewidth=0.06,linestyle=dotted,dotsep=0.2cm](0.85,-0.60)(1.1,-0.55)(1.6,-0.40)(1.85,-0.28)
%
\psline[linecolor=red](0.70,-0.60)(-0.40,-0.30)
\psline[linecolor=green](-0.00,0.20)(-0.40,-0.30)
\psdots[dotsize=0.14,dotstyle=o](-0.40,-0.30)
%
\psline[linecolor=green](0.70,1.00)(-0.40,0.60)
\psline[linecolor=red](-0.00,0.20)(-0.40,0.60)
\psdots[dotsize=0.14,dotstyle=o](-0.40,0.60)
%
\psline[linecolor=red](2.00,0.60)(2.50,0.20)
\psline[linecolor=green](2.00,-0.20)(2.50,0.20)
\psdots[dotsize=0.14,dotstyle=o](2.50,0.20)
%
\psdots[dotsize=0.12](0.00, 0.20)
\psdots[dotsize=0.12](0.70, 1.00)
\psdots[dotsize=0.12](2.00, 0.60)
\psdots[dotsize=0.12](2.00,-0.20)
\psdots[dotsize=0.12](0.70,-0.60)
\put(0.10,0.15){$i_0$}
\put(0.60,1.15){$i_1$}
\put(0.50,-0.92){$i_{\ell-1}$}
\put(1.90,0.80){$i_{j}$}
\put(1.88,-0.55){$i_{j+1}$}
\put(-3.60,0.50){$\pi_{M'}(i_0)=\pi_M(i_1)$}
\put(-3.93,-0.40){$\pi_{M'}(i_{\ell-1})=\pi_M(i_0)$}
\put(2.60,0.14){$\pi_{M'}(i_{j})=\pi_M(i_{j+1})$}
\end{pspicture} 
}


==> fig4.tex <==
\begin{pspicture}(-0.20,-0.80)(3.80,0.80)
% \pi_1
\psline[linewidth=0.03cm,linecolor=green](0.00,0.58)(0.90,-0.60)
\psline[linewidth=0.03cm,linecolor=green](0.90,0.58)(1.80,-0.60)
\psline[linewidth=0.03cm,linecolor=green](1.80,0.58)(2.70,-0.60)
\psline[linewidth=0.03cm,linecolor=green](2.70,0.60)(3.60,-0.60)
\psline[linewidth=0.03cm,linecolor=green](3.60,0.62)(0.00,-0.60)
%\pi_2
\psline[linewidth=0.03cm,linecolor=red](0.00,0.60)(1.80,-0.60)
\psline[linewidth=0.03cm,linecolor=red](0.90,0.60)(2.70,-0.60)
\psline[linewidth=0.03cm,linecolor=red](1.80,0.60)(3.60,-0.60)
\psline[linewidth=0.03cm,linecolor=red](2.70,0.60)(0.00,-0.57)
\psline[linewidth=0.03cm,linecolor=red](3.60,0.60)(0.90,-0.59)
% top labels
\put(-0.10,0.72){$0$}
\put(0.80,0.72){$1$}
\put(1.70,0.72){$2$}
\put(2.60,0.72){$3$}
\put(3.50,0.72){$4$}
% bottom labels
\put(-0.10,-0.98){$0$}
\put(0.80,-0.98){$1$}
\put(1.70,-0.98){$2$}
\put(2.60,-0.98){$3$}
\put(3.50,-0.98){$4$}
% top vertices
\psdots[dotsize=0.12](0.00,0.60)
\psdots[dotsize=0.12](0.90,0.60)
\psdots[dotsize=0.12](1.80,0.60)
\psdots[dotsize=0.12](2.70,0.60)
\psdots[dotsize=0.12](3.60,0.60)
% bottom vertices
\psdots[dotsize=0.14,dotstyle=o](1.80,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.90,-0.60)
\psdots[dotsize=0.14,dotstyle=o](2.70,-0.60)
\psdots[dotsize=0.14,dotstyle=o](0.00,-0.60)
\psdots[dotsize=0.14,dotstyle=o](3.60,-0.60)
\end{pspicture}

==> fig5.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(0,1.1)(15.6,8.1)
% column 0
\rput[Br](0.95,7.4){$C_0 $}
\rput[Br](0.95,5.9){$C_1 $}
\rput[Br](0.95,4.4){$C_2 $}
\rput[Br](0.95,1.5){$C_{p-1} $}

% column 1
\rput[Bl](1,7){$(0,0)$}
\rput[Bl](1,5.5){$(x^2,0)$}
\rput[Bl](1,4){$(2x^2,0)$}
\rput[Bl](1,1.1){$((p-1)x^2,0)$}

\rput[Bl](3.5,7){$\mapsto$}
\rput[Bl](3.5,5.5){$\mapsto$}
\rput[Bl](3.5,4){$\mapsto$}
\rput[Bl](3.5,1.1){$\mapsto$}
\rput[B](3.75,2.75){$\vdots$}

% column 2
\rput[Bl](4.25,7){$(0,y_1)$}
\rput[Bl](4.25,5.5){$(x^3,y_1)$}
\rput[Bl](4.25,4){$(2x^3,y_1)$}
\rput[Bl](4.25,1.1){$((p-1)x^3,y_1)$}

\rput[Bl](6.75,7){$\mapsto$}
\rput[Bl](6.75,5.5){$\mapsto$}
\rput[Bl](6.75,4){$\mapsto$}
\rput[Bl](6.75,1.1){$\mapsto$}
\rput[B](7,2.75){$\vdots$}

% column 3
\rput[Bl](7.5,7){$(0,y_2)$}
\rput[Bl](7.5,5.5){$(x^4,y_2)$}
\rput[Bl](7.5,4){$(2x^4,y_2)$}
\rput[Bl](7.5,1.1){$((p-1)x^4,y_2)$}

\rput[Bl](10,7){$\mapsto$}
\rput[Bl](10,5.5){$\mapsto$}
\rput[Bl](10,4){$\mapsto$}
\rput[Bl](10,1.1){$\mapsto$}
\rput[B](10.75,2.75){$\vdots$}

\rput[Bl](11.25,7){$\mapsto$}
\rput[Bl](11.25,5.5){$\mapsto$}
\rput[Bl](11.25,4){$\mapsto$}
\rput[Bl](11.25,1.1){$\mapsto$}

\rput[Bl](10.55,7){$\cdots$}
\rput[Bl](10.55,5.5){$\cdots$}
\rput[Bl](10.55,4){$\cdots$}
\rput[Bl](10.55,1.1){$\cdots$}


% column 4
\rput[Br](14.5,7){$(0,y_{p-2})$}
\rput[Br](14.5,5.5){$(x,y_{p-2})$}
\rput[Br](14.5,4){$(2x,y_{p-2})$}
\rput[Br](14.5,1.1){$((p-1)x, y_{p-2})$}

\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,7.12)(14.8,7.12)(14.8,6.75)(1.35,6.75)(1.35,6)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,5.62)(14.8,5.62)(14.8,5.25)(1.35,5.25)(1.35,4.5)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,4.12)(14.8,4.12)(14.8,3.75)(1.35,3.75)(1.35,3)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,2.8)(14.8,2.8)(14.8,2.43)(1.35,2.43)(1.35,1.68)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,1.2)(15,1.2)(15,1.7)(15,8.25)(1.35,8.25)(1.35,7.5)
% dotted lines
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,7.5)(14,8)(13.5,8) (1.75,8)(1.75,7.5)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,6)(14,6.5)(13.5,6.5)(1.75,6.5)(1.75,6)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,4.5)(14,5)(13.5,5)(1.75,5)(1.75,4.5)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,1.68)(14,2.15)(13.5,2.15)(1.75,2.15)(1.75,1.68)
\end{pspicture} 
}}

==> fig6.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(0,1.1)(15.6,8.1)
% column 0
\rput[Br](0.95,7.4){$C_0 $}
\rput[Br](0.95,5.9){$C_1 $}
\rput[Br](0.95,4.4){$C_2 $}
\rput[Br](0.95,1.5){$C_{p-1} $}

% column 1
\rput[Bl](1,7){$(x,0)$}
\rput[Bl](1,5.5){$(x,y)$}
\rput[Bl](1,4){$(x,2y)$}
\rput[Bl](1,1.1){$(x,(p-1)y)$}

\rput[Bl](3.25,7){$\mapsto$}
\rput[Bl](3.25,5.5){$\mapsto$}
\rput[Bl](3.25,4){$\mapsto$}
\rput[Bl](3.25,1.1){$\mapsto$}
\rput[B](3.45,2.75){$\vdots$}

% column 2
\rput[Bl](3.8,7){$(x_2,0)$}
\rput[Bl](3.8,5.5){$(x_2,y^2)$}
\rput[Bl](3.8,4){$(x_2,2y^2)$}
\rput[Bl](3.8,1.1){$(x_2,(p-1)y^2)$}

\rput[Bl](6.4,7){$\mapsto$}
\rput[Bl](6.4,5.5){$\mapsto$}
\rput[Bl](6.4,4){$\mapsto$}
\rput[Bl](6.4,1.1){$\mapsto$}
\rput[B](7.15,2.75){$\vdots$}

\rput[Bl](6.9,7){$\cdots$}
\rput[Bl](6.9,5.5){$\cdots$}
\rput[Bl](6.9,4){$\cdots$}
\rput[Bl](6.9,1.1){$\cdots$}

\rput[Bl](7.5,7){$\mapsto$}
\rput[Bl](7.5,5.5){$\mapsto$}
\rput[Bl](7.5,4){$\mapsto$}
\rput[Bl](7.5,1.1){$\mapsto$}

% column 3
\rput[Bl](8,7){$(x_{p-2},0)$}
\rput[Bl](8,5.5){$(x_{p-2},y^{p-2})$}
\rput[Bl](8,4){$(x_{p-2},2y^{p-2})$}
\rput[Bl](8,1.1){$(x_{p-2},(p-1)y^{p-2})$}

\rput[Bl](11.3,7){$\mapsto$}
\rput[Bl](11.3,5.5){$\mapsto$}
\rput[Bl](11.3,4){$\mapsto$}
\rput[Bl](11.3,1.1){$\mapsto$}
\rput[B](11.5,2.75){$\vdots$}

% column 4
\rput[Br](14.5,7){$(0,0)$}
\rput[Br](14.5,5.5){$(0,1)$}
\rput[Br](14.5,4){$(0,2)$}
\rput[Br](14.5,1.1){$(0, p-1)$}

\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,7.12)(14.8,7.12)(14.8,6.75)(1.35,6.75)(1.35,6)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,5.62)(14.8,5.62)(14.8,5.25)(1.35,5.25)(1.35,4.5)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,4.12)(14.8,4.12)(14.8,3.75)(1.35,3.75)(1.35,3)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,2.8)(14.8,2.8)(14.8,2.43)(1.35,2.43)(1.35,1.68)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|*->}(14.55,1.2)(15,1.2)(15,1.7)(15,8.25)(1.35,8.25)(1.35,7.5)

% dotted lines
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,7.5)(14,8)(13.5,8) (1.75,8)(1.75,7.5)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,6)(14,6.5)(13.5,6.5)(1.75,6.5)(1.75,6)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,4.5)(14,5)(13.5,5)(1.75,5)(1.75,4.5)
\psline[tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7,linestyle=dotted]{|->}(14,1.68)(14,2.15)(13.5,2.15)(1.75,2.15)(1.75,1.68)
\end{pspicture} 
}}

==> fig7.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(0,0.5)(15.80,10)
\rput[Bl](1,9){$(x,b y)\ \mapsto\ (x_2,by_2)\ \mapsto\,\cdots\,\mapsto\ (x_{p-2},by_{p-2})\ \mapsto\ (0,0)$}
\rput[Bl](1,7.5){$(x,b y + y)\ \mapsto\ (x_2,by_2 + y^2)\ \mapsto\,\cdots\,\mapsto\ (x_{p-2},by_{p-2}+y^{p-2})\ \mapsto\ (0,1)$}
\rput[Bl](0.5,5.5){$(x,(b+bx'-1)y) \mapsto (x_2,by_2+(bx'-1)y^2) \mapsto\cdots\mapsto (x_{p-2},by_{p-2}+(bx'-1)y^{p-2}) \mapsto (0,bx'-1)$}
\rput[Bl](1,4){$(x,(b+bx')y)= (x,bx')\ \mapsto\ (x_2,bx') \ \mapsto\cdots\mapsto\  (x_{p-2},bx')\ \mapsto (0,bx') $}
\rput[Bl](0.5,2.5){$(x,(b+bx'+1)y) \mapsto (x_2,by_2+(bx'+1)y^2) \mapsto\cdots\mapsto (x_{p-2},by_{p-2}+(bx'+1)y^{p-2}) \mapsto (0,bx'+1)$}
\rput[Bl](1,0.5){$(x,(b+p-1)y) \mapsto (x_2,by_2+(p-1)y^2) \mapsto\cdots\mapsto (x_{p-2},by_{p-2}+(p-1)y^{p-2}) \mapsto (0,p-1)$}

\rput[Br](0.9,0.9){$C_{p-1}$}
\rput[Br](0.9,2.9){$C_{bx'+1}$}
\rput[Br](0.9,4.4){$C_{bx'}$}
\rput[Br](0.9,5.9){$C_{bx'-1}$}
\rput[Br](0.9,7.9){$C_{1}$}
\rput[Br](0.9,9.4){$C_{0}$}

\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(14,0.9)(14,1.3)(13.5,1.3)(2,1.3)(2,0.9)
\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15,2.9)(15,3.3)(14.5,3.3)(2,3.3)(2,2.9)
\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(11,4.4)(11,4.8)(10.75,4.8)(1.85,4.8)(1.85,4.4)
\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15,5.9)(15,6.3)(14.5,6.3)(2,6.3)(2,5.9)
\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(11.5,7.9)(11.5,8.3)(11,8.3)(2,8.3)(2,7.9)
\psline[linearc=0.2,linestyle=dotted,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(9.15,9.4)(9.15,9.8)(8.65,9.8)(1.8,9.8)(1.8,9.4)

\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15,1.85)(15.25,1.85)(15.25,1.5)(1.5,1.5)(1.5,0.9)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15.4,2.6)(15.65,2.6)(15.65,2.2)(1.5,2.2)(1.5,1.8)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(11.75,4.1)(12,4.1)(12,3.6)(1.5,3.6)(1.5,2.9)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15.4,5.6)(15.65,5.6)(15.65,5.1)(1.5,5.1)(1.5,4.4)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15,6.85)(15.25,6.85)(15.25,6.5)(1.5,6.5)(1.5,5.9)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(11.95,7.6)(12.2,7.6)(12.2,7.25)(1.5,7.25)(1.5,6.9)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(9.5,9.1)(9.75,9.1)(9.75,8.6)(1.5,8.6)(1.5,7.9)
\psline[linearc=0.2,tbarsize=4pt 0,arrowsize=0.4pt 4,arrowlength=1,arrowinset=0.7]{|->}(15,0.5)(15.75,0.5)(15.75,0.75)(15.75,9.75)(15.75,10)(1.5,10)(1.5,9.4)
\rput[Bl](8.5,1.75){$\vdots$}
\rput[Bl](8.5,6.75){$\vdots$}
\end{pspicture} 
}}

==> fig8.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(1,-1.1)(14.1,1.15)
\rput[Bl](1.2,1){$(0,0) \mapsto\,\cdots\,\mapsto (-\frac{x}{b},0) \mapsto\,\cdots\,\mapsto (-\frac{2x}{b},0)
\mapsto\,\cdots\,\mapsto (-\frac{(bx'-1)x}{b},0) = (y'+\frac{x}{b},0)$}
\rput{240}(11.75,0.2){${\mapsto\,\cdots\,\mapsto}$}
\rput[Br](14,-1){$(-\frac{(p-1)x}{b},0) \mapsfrom\,\cdots\,\mapsfrom (-\frac{(bx'+2)x}{b},0)
\mapsfrom\,\cdots\,\mapsfrom (-\frac{(bx'+1)x}{b},0) = (y' - \frac{x}{b},0)$}
\rput{120}(2.25,0.2){${\mapsto\,\cdots\,\mapsto}$}
\end{pspicture}
}}

==> fig9.tex <==
{\small
\scalebox{1}
{
\begin{pspicture}(0,-1)(16,1.5)
\rput[Bl](0.6,1){$(y'+\frac{x}{b},0)\,{\mapsto\,\cdots\,\mapsto}
\overbrace{(x,bx'){\mapsto\,\cdots\,\mapsto} (x_{p-2},bx')\mapsto (0,bx')}^{\mbox{elements\ of}\ C_{bx'} }
{\mapsto\,\cdots\,\mapsto}  (y'+\frac{x}{b}-\frac{2x}{b} + x^2 b,0)$}
\rput{300}(13.4,0.1){${\mapsto\,\cdots\,\mapsto}$}
\rput[Br](15,-1){$(y'+\frac{x}{b} - \frac{tx}{b}+(t-1)x^2 b,0) \mapsfrom\,\cdots\,\mapsfrom
(y'+\frac{x}{b}-\frac{4x}{b} + 3x^2 b,0) \mapsfrom\,\cdots\,\mapsfrom
(y'+\frac{x}{b}-\frac{3x}{b} + 2x^2 b,0)$}
\rput{120}(1.75,0.1){${\mapsto\,\cdots\,\mapsto}$}
\end{pspicture}
}}
